Channel Charting-Based Channel Prediction on Real-World Distributed Massive MIMO CSI

Distributed massive MIMO is considered a key advancement for improving the performance of next-generation wireless telecommunication systems. However, its efficacy in scenarios involving user mobility is limited due to channel aging. To address this challenge, channel prediction techniques are investigated to forecast future channel state information (CSI) based on previous estimates. We propose a new channel prediction method based on channel charting, a self-supervised learning technique that reconstructs a physically meaningful latent representation of the radio environment using similarity relationships between CSI samples. The concept of inertia within a channel chart allows for predictive radio resource management tasks through the latent space. We demonstrate that channel charting can be used to predict future CSI by exploiting spatial relationships between known estimates that are embedded in the channel chart. Our method is validated on a real-world distributed massive MIMO dataset, and compared to a Wiener predictor and the outdated CSI in terms of achievable sum rate.

==> fig/latent_space_prediction_errors.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30151138}{RGB}{30,151,138}
\definecolor{darkcyan30153138}{RGB}{30,153,138}
\definecolor{darkcyan30154137}{RGB}{30,154,137}
\definecolor{darkcyan30155137}{RGB}{30,155,137}
\definecolor{darkcyan30157136}{RGB}{30,157,136}
\definecolor{darkcyan30160135}{RGB}{30,160,135}
\definecolor{darkcyan31146140}{RGB}{31,146,140}
\definecolor{darkcyan31149139}{RGB}{31,149,139}
\definecolor{darkcyan32143140}{RGB}{32,143,140}
\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkcyan32145140}{RGB}{32,145,140}
\definecolor{darkcyan33142140}{RGB}{33,142,140}
\definecolor{darkcyan34137141}{RGB}{34,137,141}
\definecolor{darkcyan34138141}{RGB}{34,138,141}
\definecolor{darkcyan34139141}{RGB}{34,139,141}
\definecolor{darkcyan35135141}{RGB}{35,135,141}
\definecolor{darkcyan35137141}{RGB}{35,137,141}
\definecolor{darkcyan36132141}{RGB}{36,132,141}
\definecolor{darkcyan36133141}{RGB}{36,133,141}
\definecolor{darkcyan36134141}{RGB}{36,134,141}
\definecolor{darkcyan37130142}{RGB}{37,130,142}
\definecolor{darkcyan37131141}{RGB}{37,131,141}
\definecolor{darkcyan38127142}{RGB}{38,127,142}
\definecolor{darkcyan38128142}{RGB}{38,128,142}
\definecolor{darkcyan38129142}{RGB}{38,129,142}
\definecolor{darkcyan39125142}{RGB}{39,125,142}
\definecolor{darkcyan39126142}{RGB}{39,126,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue47105141}{RGB}{47,105,141}
\definecolor{darkslateblue48104141}{RGB}{48,104,141}
\definecolor{darkslateblue49100141}{RGB}{49,100,141}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue49102141}{RGB}{49,102,141}
\definecolor{darkslateblue5098141}{RGB}{50,98,141}
\definecolor{darkslateblue5099141}{RGB}{50,99,141}
\definecolor{darkslateblue5196141}{RGB}{51,96,141}
\definecolor{darkslateblue5197141}{RGB}{51,97,141}
\definecolor{darkslateblue5294141}{RGB}{52,94,141}
\definecolor{darkslateblue5295141}{RGB}{52,95,141}
\definecolor{darkslateblue5392140}{RGB}{53,92,140}
\definecolor{darkslateblue5393140}{RGB}{53,93,140}
\definecolor{darkslateblue5490140}{RGB}{54,90,140}
\definecolor{darkslateblue5491140}{RGB}{54,91,140}
\definecolor{darkslateblue5588140}{RGB}{55,88,140}
\definecolor{darkslateblue5589140}{RGB}{55,89,140}
\definecolor{darkslateblue5686139}{RGB}{56,86,139}
\definecolor{darkslateblue5687140}{RGB}{56,87,140}
\definecolor{darkslateblue5784139}{RGB}{57,84,139}
\definecolor{darkslateblue5785139}{RGB}{57,85,139}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue5883139}{RGB}{58,83,139}
\definecolor{darkslateblue5980138}{RGB}{59,80,138}
\definecolor{darkslateblue5981138}{RGB}{59,81,138}
\definecolor{darkslateblue6077138}{RGB}{60,77,138}
\definecolor{darkslateblue6078138}{RGB}{60,78,138}
\definecolor{darkslateblue6174137}{RGB}{61,74,137}
\definecolor{darkslateblue6175137}{RGB}{61,75,137}
\definecolor{darkslateblue6176137}{RGB}{61,76,137}
\definecolor{darkslateblue6272136}{RGB}{62,72,136}
\definecolor{darkslateblue6273137}{RGB}{62,73,137}
\definecolor{darkslateblue6369135}{RGB}{63,69,135}
\definecolor{darkslateblue6371136}{RGB}{63,71,136}
\definecolor{darkslateblue6467135}{RGB}{64,67,135}
\definecolor{darkslateblue6468135}{RGB}{64,68,135}
\definecolor{darkslateblue6565134}{RGB}{65,65,134}
\definecolor{darkslateblue6566134}{RGB}{65,66,134}
\definecolor{darkslateblue6661132}{RGB}{66,61,132}
\definecolor{darkslateblue6662133}{RGB}{66,62,133}
\definecolor{darkslateblue6664133}{RGB}{66,64,133}
\definecolor{darkslateblue6758131}{RGB}{67,58,131}
\definecolor{darkslateblue6759131}{RGB}{67,59,131}
\definecolor{darkslateblue6760132}{RGB}{67,60,132}
\definecolor{darkslateblue6855129}{RGB}{68,55,129}
\definecolor{darkslateblue6857130}{RGB}{68,57,130}
\definecolor{darkslateblue6950127}{RGB}{69,50,127}
\definecolor{darkslateblue6952127}{RGB}{69,52,127}
\definecolor{darkslateblue6953128}{RGB}{69,53,128}
\definecolor{darkslateblue6954129}{RGB}{69,54,129}
\definecolor{darkslateblue7045124}{RGB}{70,45,124}
\definecolor{darkslateblue7047124}{RGB}{70,47,124}
\definecolor{darkslateblue7048125}{RGB}{70,48,125}
\definecolor{darkslateblue7049126}{RGB}{70,49,126}
\definecolor{darkslateblue7137117}{RGB}{71,37,117}
\definecolor{darkslateblue7138118}{RGB}{71,38,118}
\definecolor{darkslateblue7139119}{RGB}{71,39,119}
\definecolor{darkslateblue7140120}{RGB}{71,40,120}
\definecolor{darkslateblue7142121}{RGB}{71,42,121}
\definecolor{darkslateblue7143122}{RGB}{71,43,122}
\definecolor{darkslateblue7144123}{RGB}{71,44,123}
\definecolor{darkslateblue7234115}{RGB}{72,34,115}
\definecolor{darkslateblue7235116}{RGB}{72,35,116}
\definecolor{indigo69690}{RGB}{69,6,90}
\definecolor{indigo701497}{RGB}{70,14,97}
\definecolor{indigo70992}{RGB}{70,9,92}
\definecolor{indigo711598}{RGB}{71,15,98}
\definecolor{indigo711799}{RGB}{71,17,99}
\definecolor{indigo7118101}{RGB}{71,18,101}
\definecolor{indigo7120102}{RGB}{71,20,102}
\definecolor{indigo7121103}{RGB}{71,21,103}
\definecolor{indigo7122105}{RGB}{71,22,105}
\definecolor{indigo7124106}{RGB}{71,24,106}
\definecolor{indigo7225107}{RGB}{72,25,107}
\definecolor{indigo7226108}{RGB}{72,26,108}
\definecolor{indigo7228110}{RGB}{72,28,110}
\definecolor{indigo7229111}{RGB}{72,29,111}
\definecolor{indigo7230112}{RGB}{72,30,112}
\definecolor{indigo7232113}{RGB}{72,32,113}
\definecolor{indigo7233114}{RGB}{72,33,114}
\definecolor{mediumseagreen10520491}{RGB}{105,204,91}
\definecolor{mediumseagreen32165133}{RGB}{32,165,133}
\definecolor{mediumseagreen33166133}{RGB}{33,166,133}
\definecolor{mediumseagreen36170130}{RGB}{36,170,130}
\definecolor{mediumseagreen43177125}{RGB}{43,177,125}
\definecolor{mediumseagreen48180122}{RGB}{48,180,122}
\definecolor{steelblue45110142}{RGB}{45,110,142}
\definecolor{steelblue45111142}{RGB}{45,111,142}
\definecolor{steelblue46107142}{RGB}{46,107,142}
\definecolor{steelblue46108142}{RGB}{46,108,142}
\definecolor{steelblue46109142}{RGB}{46,109,142}
\definecolor{steelblue47106141}{RGB}{47,106,141}
\definecolor{teal39124142}{RGB}{39,124,142}
\definecolor{teal40122142}{RGB}{40,122,142}
\definecolor{teal40123142}{RGB}{40,123,142}
\definecolor{teal41120142}{RGB}{41,120,142}
\definecolor{teal41121142}{RGB}{41,121,142}
\definecolor{teal42117142}{RGB}{42,117,142}
\definecolor{teal42118142}{RGB}{42,118,142}
\definecolor{teal42119142}{RGB}{42,119,142}
\definecolor{teal43115142}{RGB}{43,115,142}
\definecolor{teal43116142}{RGB}{43,116,142}
\definecolor{teal44112142}{RGB}{44,112,142}
\definecolor{teal44113142}{RGB}{44,113,142}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen13921370}{RGB}{139,213,70}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=114.0375446967,
point meta min=0.487534204904339,
tick align=outside,
tick pos=left,
title={Latent space prediction error},
x grid style={darkgray176},
xmin=-322.542783197462, xmax=282.145627435743,
xtick style={color=black},
xtick={-400,-200,0,200,400},
xticklabels={0.0,0.2,0.4,0.6,0.8},
y grid style={darkgray176},
ymin=-445.08807220459, ymax=472.022123718262,
ytick style={color=black},
ytick={-600,-400,-200,0,200,400,600},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,}
]
\path [draw=teal40122142, fill=teal40122142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49102141, fill=darkslateblue49102141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49101141, fill=darkslateblue49101141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46108142, fill=steelblue46108142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan36132141, fill=darkcyan36132141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44112142, fill=teal44112142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue47105141, fill=darkslateblue47105141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7048125, fill=darkslateblue7048125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5687140, fill=darkslateblue5687140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5686139, fill=darkslateblue5686139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49101141, fill=darkslateblue49101141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5098141, fill=darkslateblue5098141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5785139, fill=darkslateblue5785139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo70992, fill=indigo70992]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7228110, fill=indigo7228110]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5589140, fill=darkslateblue5589140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49102141, fill=darkslateblue49102141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5686139, fill=darkslateblue5686139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46108142, fill=steelblue46108142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5785139, fill=darkslateblue5785139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7124106, fill=indigo7124106]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7047124, fill=darkslateblue7047124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49102141, fill=darkslateblue49102141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45111142, fill=steelblue45111142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46109142, fill=steelblue46109142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44113142, fill=teal44113142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5687140, fill=darkslateblue5687140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45111142, fill=steelblue45111142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44113142, fill=teal44113142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5785139, fill=darkslateblue5785139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49100141, fill=darkslateblue49100141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7228110, fill=indigo7228110]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7047124, fill=darkslateblue7047124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5196141, fill=darkslateblue5196141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7142121, fill=darkslateblue7142121]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44113142, fill=teal44113142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo711799, fill=indigo711799]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7232113, fill=indigo7232113]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7047124, fill=darkslateblue7047124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan39125142, fill=darkcyan39125142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7230112, fill=indigo7230112]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue47105141, fill=darkslateblue47105141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue47105141, fill=darkslateblue47105141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5294141, fill=darkslateblue5294141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7229111, fill=indigo7229111]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5785139, fill=darkslateblue5785139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7047124, fill=darkslateblue7047124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7142121, fill=darkslateblue7142121]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo701497, fill=indigo701497]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan38128142, fill=darkcyan38128142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5099141, fill=darkslateblue5099141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7048125, fill=darkslateblue7048125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7048125, fill=darkslateblue7048125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7225107, fill=indigo7225107]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45111142, fill=steelblue45111142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7226108, fill=indigo7226108]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal43116142, fill=teal43116142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7232113, fill=indigo7232113]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7048125, fill=darkslateblue7048125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7120102, fill=indigo7120102]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7048125, fill=darkslateblue7048125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44112142, fill=teal44112142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7234115, fill=darkslateblue7234115]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5785139, fill=darkslateblue5785139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5686139, fill=darkslateblue5686139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7228110, fill=indigo7228110]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5785139, fill=darkslateblue5785139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5392140, fill=darkslateblue5392140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5686139, fill=darkslateblue5686139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7118101, fill=indigo7118101]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7228110, fill=indigo7228110]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5588140, fill=darkslateblue5588140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal40122142, fill=teal40122142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5589140, fill=darkslateblue5589140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue48104141, fill=darkslateblue48104141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan32144140, fill=darkcyan32144140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5687140, fill=darkslateblue5687140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46109142, fill=steelblue46109142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5392140, fill=darkslateblue5392140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5589140, fill=darkslateblue5589140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7232113, fill=indigo7232113]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46108142, fill=steelblue46108142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan38127142, fill=darkcyan38127142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7233114, fill=indigo7233114]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5197141, fill=darkslateblue5197141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5294141, fill=darkslateblue5294141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5099141, fill=darkslateblue5099141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal43115142, fill=teal43115142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan32143140, fill=darkcyan32143140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan30151138, fill=darkcyan30151138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5588140, fill=darkslateblue5588140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5196141, fill=darkslateblue5196141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal42119142, fill=teal42119142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7226108, fill=indigo7226108]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5589140, fill=darkslateblue5589140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue47106141, fill=steelblue47106141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue47106141, fill=steelblue47106141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5392140, fill=darkslateblue5392140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49100141, fill=darkslateblue49100141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan30160135, fill=darkcyan30160135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5295141, fill=darkslateblue5295141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5099141, fill=darkslateblue5099141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7122105, fill=indigo7122105]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5687140, fill=darkslateblue5687140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45110142, fill=steelblue45110142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49101141, fill=darkslateblue49101141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan30153138, fill=darkcyan30153138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=mediumseagreen33166133, fill=mediumseagreen33166133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46109142, fill=steelblue46109142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo69690, fill=indigo69690]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46107142, fill=steelblue46107142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue47106141, fill=steelblue47106141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue47105141, fill=darkslateblue47105141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5588140, fill=darkslateblue5588140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5196141, fill=darkslateblue5196141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue47105141, fill=darkslateblue47105141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7225107, fill=indigo7225107]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7048125, fill=darkslateblue7048125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45110142, fill=steelblue45110142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49100141, fill=darkslateblue49100141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue47105141, fill=darkslateblue47105141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal43115142, fill=teal43115142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49102141, fill=darkslateblue49102141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=mediumseagreen48180122, fill=mediumseagreen48180122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7230112, fill=indigo7230112]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5392140, fill=darkslateblue5392140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49102141, fill=darkslateblue49102141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5197141, fill=darkslateblue5197141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5295141, fill=darkslateblue5295141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=mediumseagreen36170130, fill=mediumseagreen36170130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5687140, fill=darkslateblue5687140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5197141, fill=darkslateblue5197141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7048125, fill=darkslateblue7048125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo711799, fill=indigo711799]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45110142, fill=steelblue45110142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7228110, fill=indigo7228110]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan35135141, fill=darkcyan35135141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal41121142, fill=teal41121142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49101141, fill=darkslateblue49101141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5196141, fill=darkslateblue5196141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49101141, fill=darkslateblue49101141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan30154137, fill=darkcyan30154137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7228110, fill=indigo7228110]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue47105141, fill=darkslateblue47105141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo711598, fill=indigo711598]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal39124142, fill=teal39124142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue47106141, fill=steelblue47106141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5196141, fill=darkslateblue5196141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan36133141, fill=darkcyan36133141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7233114, fill=indigo7233114]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5392140, fill=darkslateblue5392140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=mediumseagreen43177125, fill=mediumseagreen43177125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5588140, fill=darkslateblue5588140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49100141, fill=darkslateblue49100141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5294141, fill=darkslateblue5294141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal40123142, fill=teal40123142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44114142, fill=teal44114142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5588140, fill=darkslateblue5588140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5687140, fill=darkslateblue5687140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal40122142, fill=teal40122142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49100141, fill=darkslateblue49100141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5099141, fill=darkslateblue5099141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5785139, fill=darkslateblue5785139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal42117142, fill=teal42117142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44114142, fill=teal44114142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5295141, fill=darkslateblue5295141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5589140, fill=darkslateblue5589140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7234115, fill=darkslateblue7234115]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7234115, fill=darkslateblue7234115]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46108142, fill=steelblue46108142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45110142, fill=steelblue45110142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46107142, fill=steelblue46107142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45111142, fill=steelblue45111142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7047124, fill=darkslateblue7047124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue47106141, fill=steelblue47106141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7233114, fill=indigo7233114]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5294141, fill=darkslateblue5294141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7142121, fill=darkslateblue7142121]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7142121, fill=darkslateblue7142121]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7233114, fill=indigo7233114]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5099141, fill=darkslateblue5099141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5099141, fill=darkslateblue5099141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5295141, fill=darkslateblue5295141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5196141, fill=darkslateblue5196141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5196141, fill=darkslateblue5196141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5687140, fill=darkslateblue5687140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5686139, fill=darkslateblue5686139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal43115142, fill=teal43115142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5589140, fill=darkslateblue5589140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal41120142, fill=teal41120142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan33142140, fill=darkcyan33142140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7226108, fill=indigo7226108]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5588140, fill=darkslateblue5588140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7234115, fill=darkslateblue7234115]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49102141, fill=darkslateblue49102141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5687140, fill=darkslateblue5687140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7142121, fill=darkslateblue7142121]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7234115, fill=darkslateblue7234115]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7230112, fill=indigo7230112]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5197141, fill=darkslateblue5197141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7047124, fill=darkslateblue7047124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan31149139, fill=darkcyan31149139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7234115, fill=darkslateblue7234115]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5196141, fill=darkslateblue5196141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5686139, fill=darkslateblue5686139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan37130142, fill=darkcyan37130142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7232113, fill=indigo7232113]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7048125, fill=darkslateblue7048125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5785139, fill=darkslateblue5785139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal40122142, fill=teal40122142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7233114, fill=indigo7233114]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7226108, fill=indigo7226108]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46107142, fill=steelblue46107142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7226108, fill=indigo7226108]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6565134, fill=darkslateblue6565134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7124106, fill=indigo7124106]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal40122142, fill=teal40122142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7234115, fill=darkslateblue7234115]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7142121, fill=darkslateblue7142121]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49101141, fill=darkslateblue49101141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5196141, fill=darkslateblue5196141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan37131141, fill=darkcyan37131141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan34138141, fill=darkcyan34138141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7047124, fill=darkslateblue7047124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7233114, fill=indigo7233114]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal40123142, fill=teal40123142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan31146140, fill=darkcyan31146140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46107142, fill=steelblue46107142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue48104141, fill=darkslateblue48104141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7226108, fill=indigo7226108]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49100141, fill=darkslateblue49100141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue47105141, fill=darkslateblue47105141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan30155137, fill=darkcyan30155137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44113142, fill=teal44113142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan39125142, fill=darkcyan39125142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan39126142, fill=darkcyan39126142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal42118142, fill=teal42118142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue47106141, fill=steelblue47106141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5098141, fill=darkslateblue5098141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal41120142, fill=teal41120142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5392140, fill=darkslateblue5392140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7048125, fill=darkslateblue7048125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7142121, fill=darkslateblue7142121]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5294141, fill=darkslateblue5294141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5099141, fill=darkslateblue5099141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49102141, fill=darkslateblue49102141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5588140, fill=darkslateblue5588140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan38129142, fill=darkcyan38129142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan34139141, fill=darkcyan34139141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7230112, fill=indigo7230112]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7142121, fill=darkslateblue7142121]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal41120142, fill=teal41120142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan36134141, fill=darkcyan36134141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7226108, fill=indigo7226108]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44112142, fill=teal44112142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5294141, fill=darkslateblue5294141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44113142, fill=teal44113142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5588140, fill=darkslateblue5588140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7229111, fill=indigo7229111]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5686139, fill=darkslateblue5686139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue47105141, fill=darkslateblue47105141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal39124142, fill=teal39124142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue48104141, fill=darkslateblue48104141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5589140, fill=darkslateblue5589140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan33142140, fill=darkcyan33142140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7047124, fill=darkslateblue7047124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo711799, fill=indigo711799]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal40123142, fill=teal40123142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=yellowgreen13921370, fill=yellowgreen13921370]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5785139, fill=darkslateblue5785139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5882139, fill=darkslateblue5882139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7143122, fill=darkslateblue7143122]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7142121, fill=darkslateblue7142121]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan35137141, fill=darkcyan35137141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7048125, fill=darkslateblue7048125]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5588140, fill=darkslateblue5588140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6950127, fill=darkslateblue6950127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46107142, fill=steelblue46107142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5883139, fill=darkslateblue5883139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5294141, fill=darkslateblue5294141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal41120142, fill=teal41120142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5686139, fill=darkslateblue5686139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5589140, fill=darkslateblue5589140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7047124, fill=darkslateblue7047124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6273137, fill=darkslateblue6273137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45110142, fill=steelblue45110142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal43115142, fill=teal43115142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46108142, fill=steelblue46108142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7118101, fill=indigo7118101]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6662133, fill=darkslateblue6662133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6369135, fill=darkslateblue6369135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7137117, fill=darkslateblue7137117]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7235116, fill=darkslateblue7235116]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6176137, fill=darkslateblue6176137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=mediumseagreen32165133, fill=mediumseagreen32165133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan34137141, fill=darkcyan34137141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45110142, fill=steelblue45110142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5687140, fill=darkslateblue5687140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49101141, fill=darkslateblue49101141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue45111142, fill=steelblue45111142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=mediumseagreen10520491, fill=mediumseagreen10520491]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7142121, fill=darkslateblue7142121]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6952127, fill=darkslateblue6952127]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal40122142, fill=teal40122142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6467135, fill=darkslateblue6467135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal43116142, fill=teal43116142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7233114, fill=indigo7233114]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan32145140, fill=darkcyan32145140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5981138, fill=darkslateblue5981138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6566134, fill=darkslateblue6566134]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6954129, fill=darkslateblue6954129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal42119142, fill=teal42119142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal40122142, fill=teal40122142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46108142, fill=steelblue46108142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44113142, fill=teal44113142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6758131, fill=darkslateblue6758131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6175137, fill=darkslateblue6175137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49100141, fill=darkslateblue49100141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal42117142, fill=teal42117142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5785139, fill=darkslateblue5785139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6077138, fill=darkslateblue6077138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue48104141, fill=darkslateblue48104141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49102141, fill=darkslateblue49102141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal44112142, fill=teal44112142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5294141, fill=darkslateblue5294141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7140120, fill=darkslateblue7140120]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6371136, fill=darkslateblue6371136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6661132, fill=darkslateblue6661132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6468135, fill=darkslateblue6468135]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal43116142, fill=teal43116142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5589140, fill=darkslateblue5589140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7121103, fill=indigo7121103]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5784139, fill=darkslateblue5784139]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6664133, fill=darkslateblue6664133]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5196141, fill=darkslateblue5196141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal43116142, fill=teal43116142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan30157136, fill=darkcyan30157136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal43116142, fill=teal43116142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5392140, fill=darkslateblue5392140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7139119, fill=darkslateblue7139119]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46107142, fill=steelblue46107142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue49101141, fill=darkslateblue49101141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan32143140, fill=darkcyan32143140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6760132, fill=darkslateblue6760132]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan32143140, fill=darkcyan32143140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46107142, fill=steelblue46107142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5392140, fill=darkslateblue5392140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=teal42119142, fill=teal42119142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=steelblue46107142, fill=steelblue46107142]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6759131, fill=darkslateblue6759131]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue48104141, fill=darkslateblue48104141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6272136, fill=darkslateblue6272136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6857130, fill=darkslateblue6857130]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan35137141, fill=darkcyan35137141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6174137, fill=darkslateblue6174137]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5393140, fill=darkslateblue5393140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7049126, fill=darkslateblue7049126]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5980138, fill=darkslateblue5980138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7138118, fill=darkslateblue7138118]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5491140, fill=darkslateblue5491140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7045124, fill=darkslateblue7045124]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6953128, fill=darkslateblue6953128]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6855129, fill=darkslateblue6855129]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=indigo7124106, fill=indigo7124106]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5490140, fill=darkslateblue5490140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue5687140, fill=darkslateblue5687140]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan30157136, fill=darkcyan30157136]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue6078138, fill=darkslateblue6078138]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkslateblue7144123, fill=darkslateblue7144123]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;
\path [draw=darkcyan36133141, fill=darkcyan36133141]
(axis cs:6.87145921174096,-6.04156914310179)
--(axis cs:6.87145921174096,6.04156914310179)
--(axis cs:0,12.0831382862036)
--(axis cs:-6.87145921174096,6.04156914310179)
--(axis cs:-6.87145921174096,-6.04156914310179)
--(axis cs:0,-12.0831382862036)
--cycle;

\end{axis}

\end{tikzpicture}


==> fig/method_overview.tex <==
\begin{tikzpicture}

    \draw[mittelblau, very thick, rounded corners = 3pt, fill = mittelblau!10!] (-2.0,-1.45)  rectangle (2.0,1.4);
    
    \draw[rot, very thick, rounded corners = 3pt, fill = rot!8!] (-2.0,-1.65)  rectangle (2.0,-4.5);
    
    \draw[apfelgruen, very thick, rounded corners = 3pt, fill = apfelgruen!9!] (2.2,1.4)  rectangle (6.4,-3.5);
    
    
    \node (FCF) [align = center, draw, minimum width = 3.5cm, minimum height = 0.6cm, inner sep = 0mm] {Learn \ac{FCF} $\mathcal C_\Theta$};
    \node (Htrain) at ($(FCF.north) + (0, 0.7)$) {$\forall \{\mathbf H^{(l)}, t^{(l)}\} \in \mathcal{D}_\mathrm{train}$};
    
    \node (CC) at ($(FCF.south) - (0, 0.7)$) {$\mathbf{z}^{(l)}, \forall l = 1,\ldots,L$};

    
    \draw [thick, -latex] (Htrain) -- ($(FCF.north) + (0, 0.0)$);
    \draw [thick, -latex] (FCF.south) -- (CC.north);
    
    \node [draw, minimum width = 3.5cm, minimum height = 0.6cm, inner sep = 0mm] (estccpos) [right = 0.8cm of FCF] {Locate \ac{UE} in CC};

    \node (Htest) at ($(estccpos.north) + (0, 0.7)$) {$\mathbf H'^{(l-k+1)},\ldots,\mathbf H'^{(l)} \in \mathcal{D}_\mathrm{test}$};
    
    \draw [thick, -latex] (Htest) -- ($(estccpos.north) + (0, 0.0)$);
    \draw [thick, -latex] (FCF.east) -- (estccpos.west);
    
    \node (cctest) at ($(estccpos.south) - (0, 0.7)$) {$\mathbf{z}'^{(l-k+1)},\ldots,\mathbf{z}'^{(l)}$};
    
    \draw [thick, -latex] (estccpos.south) -- (cctest.north);
    
    \node [draw, minimum width = 3.5cm, minimum height = 0.6cm, inner sep = 0mm] (predccpos) at ($(cctest.south) - (0, 0.9)$) {Predict \ac{UE} Location};

    \draw [thick, -latex] (cctest.south) -- (predccpos.north);
    
    \node (ccpred) at ($(predccpos.south) - (0, 0.7)$) {$\mathbf{\hat{z}}'^{(l+p)}$};
    
    \draw [thick, -latex] (predccpos.south) -- (ccpred.north);
    
    \node [draw, minimum width = 3.5cm, minimum height = 0.6cm, inner sep = 0mm] (delaunay) at ($(CC.south) - (0, 0.9)$) {Delaunay Triangulation};
    
    \draw [thick, -latex] (CC.south) -- (delaunay.north);
    
    \node [draw, minimum width = 3.5cm, minimum height = 0.6cm, inner sep = 0mm] (interpolate) at ($(delaunay.south) - (0, 0.7)$) {Interpolate \ac{CSI}};
    
    \draw [thick, -latex] (delaunay.south) -- (interpolate.north);
    
    \draw [thick, -latex] (Htrain.west) -| (-2.3,0) |- (interpolate.west);
    
    \draw [thick, -latex] (ccpred.west) -| ($(interpolate.east) + (0.5, 0)$) -- (interpolate.east);
    
    \node (csipred) at ($(interpolate.south) - (0, 0.7)$) {$\mathbf{\hat{H}}'^{(l+p)}$};
    
    \draw [thick, -latex] (interpolate.south) -- (csipred.north);
\end{tikzpicture}

==> fig/sum_rate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
width=0.97\columnwidth,height=0.66\columnwidth,
tick pos=left,
x grid style={darkgray176},
xlabel={prediction horizon $p \left[\times 0.192 \si{s}\right]$},
xmajorgrids,
xmin=-0.75, xmax=25.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathrm{SR} \left[\si{bit\per s\per \hertz}\right]$},
ymajorgrids,
ymin=2.2240266919136, ymax=3.74013828039169,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 3.67122411727905
1 3.44074487686157
2 3.19840431213379
3 3.13575625419617
4 3.09223127365112
5 3.02735996246338
6 2.94504141807556
7 2.88767528533936
8 2.84085917472839
9 2.7890453338623
10 2.73319029808044
11 2.68774580955505
12 2.64862060546875
13 2.60297894477844
14 2.55547523498535
15 2.52450585365295
16 2.49654960632324
17 2.46697306632996
18 2.43386125564575
19 2.4059727191925
20 2.38685321807861
21 2.36749625205994
22 2.35076284408569
23 2.33472466468811
24 2.31659531593323
25 2.29294085502625
};
\addlegendentry{Outdated CSI}
\addplot [thick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0 3.19785070419312
1 3.16077303886414
2 3.12855386734009
3 3.0996515750885
4 3.06930541992188
5 3.04509234428406
6 3.02428412437439
7 3.00656890869141
8 2.98530650138855
9 2.96345067024231
10 2.93962812423706
11 2.91777324676514
12 2.89663290977478
13 2.88057494163513
14 2.85666537284851
15 2.84043216705322
16 2.81809687614441
17 2.79461050033569
18 2.77605414390564
19 2.75432300567627
20 2.73432993888855
21 2.7122597694397
22 2.69663953781128
23 2.68076920509338
24 2.6591100692749
25 2.64009737968445
};
\addlegendentry{CC-interp}
\addplot [thick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0 3.0575168132782
1 3.02582287788391
2 2.98953819274902
3 2.96795034408569
4 2.93808603286743
5 2.91016840934753
6 2.89677309989929
7 2.87430143356323
8 2.85608720779419
9 2.83797812461853
10 2.81162285804749
11 2.78975319862366
12 2.76828694343567
13 2.75395274162292
14 2.72989225387573
15 2.70675349235535
16 2.69026637077332
17 2.67532229423523
18 2.65765786170959
19 2.63727617263794
20 2.6180624961853
21 2.5973334312439
22 2.57823848724365
23 2.56173396110535
24 2.54594278335571
25 2.53088021278381
};
\addlegendentry{CC-NN}
\addplot [thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0 3.67122411727905
1 3.47204494476318
2 3.29477477073669
3 3.22425436973572
4 3.16731858253479
5 3.10109758377075
6 3.03543400764465
7 2.98575735092163
8 2.94272923469543
9 2.89914631843567
10 2.85786747932434
11 2.82409477233887
12 2.79197812080383
13 2.75918316841125
14 2.72738170623779
15 2.70378637313843
16 2.67594265937805
17 2.65328097343445
18 2.62701416015625
19 2.60377264022827
20 2.57702875137329
21 2.55037045478821
22 2.52540993690491
23 2.49947738647461
24 2.47048139572144
25 2.44094443321228
};
\addlegendentry{Wiener}
\end{axis}

\end{tikzpicture}

